RAPO-Sol: Retrieval-Augmented Preference Optimization for Repository-Level Solidity Code Generation

Smart contracts written in Solidity manage assets, permissions, and irreversible state changes, making code generation both useful and security-critical. Repository-level Solidity generation is challenging because models must synthesize complete contracts or libraries while preserving consistency across state variables, modifiers, events, inheritance, external calls, and access-control logic. We present RAPO-Sol, a two-stage training framework for repository-level Solidity code generation. First, Retrieval-Augmented Fine-Tuning (RAFT) augments each training input with similar Solidity examples, helping the model learn recurring contract-level patterns while remaining retrieval-free at inference time. Second, Direct Preference Optimization (DPO) trains the model to prefer reference contracts over close but semantically flawed alternatives. We construct rejected samples using Solidity Semantic-Anchor Perturbation (SAP), which perturbs validation statements, visibility modifiers, data-location keywords, context variables, payment operations, and low-level calls. Experiments on SolidityBench with CodeLlama-7B-Instruct, DeepSeek-Coder-6.7B-Instruct, and Qwen2.5-Coder-7B-Instruct show that RAFT consistently improves over supervised fine-tuning, while SAP-based DPO provides further gains in BLEU and SolidityScore. The full RAFT+DPO pipeline achieves the best performance across all three models, demonstrating complementary benefits from retrieval during training and Solidity-aware preference optimization without adding retrieval cost at inference.

==> images/framework.tex <==
\begin{figure*}[!htbp]
\centering
\resizebox{0.85\textwidth}{!}{
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line/.style={-Latex, line width=0.8pt, draw=black!65},
    redline/.style={-Latex, line width=0.95pt, draw=red!72!black},
    grayline/.style={-Latex, line width=0.75pt, draw=black!42},
    plainred/.style={line width=0.75pt, draw=red!70!black},
    stagebox/.style={
        rounded corners=17pt,
        fill=black!2.5,
        draw=black!10,
        line width=0.55pt
    },
    title/.style={
        font=\large\bfseries,
        align=center
    },
    box/.style={
        rounded corners=6pt,
        line width=0.9pt,
        minimum height=0.88cm,
        align=center,
        inner xsep=6pt,
        inner ysep=5pt
    },
    greenbox/.style={
        box,
        draw=green!45!black,
        fill=green!11
    },
    bluebox/.style={
        box,
        draw=blue!60!black,
        fill=blue!9
    },
    redbox/.style={
        box,
        draw=red!65!black,
        fill=red!7
    },
    orangebox/.style={
        box,
        draw=orange!80!black,
        fill=orange!13
    },
    modelbox/.style={
        box,
        draw=blue!65!black,
        fill=blue!10,
        minimum width=1.75cm
    },
    modelred/.style={
        box,
        draw=red!65!black,
        fill=red!6,
        minimum width=1.85cm
    },
    strategy/.style={
        rounded corners=5pt,
        draw=orange!80!black,
        fill=orange!8,
        line width=0.75pt,
        align=center,
        font=\scriptsize,
        minimum width=2.25cm,
        minimum height=0.43cm,
        inner xsep=5pt,
        inner ysep=2.5pt
    },
    strategyours/.style={
        strategy,
        draw=red!70!black,
        fill=red!7,
        font=\scriptsize\bfseries,
        minimum width=2.45cm
    },
    bridge/.style={
        rounded corners=5pt,
        draw=black!24,
        fill=white,
        align=center,
        font=\scriptsize,
        inner xsep=8pt,
        inner ysep=3.5pt
    }
]

\def\stageCenterX{1.50}
\def\stageWidth{23.40cm}

\begin{scope}[on background layer]
    \node[stagebox, minimum width=\stageWidth, minimum height=3.00cm]
        (stageonebg) at (\stageCenterX, 2.00) {};
    \node[stagebox, minimum width=\stageWidth, minimum height=3.55cm]
        (stagetwobg) at (\stageCenterX, -1.55) {};
\end{scope}

\node[title] at (\stageCenterX, 3.08)
{STAGE 1: Retrieval-Augmented Fine-Tuning (RAFT)};

\node[greenbox, minimum width=1.70cm] (input) at (-4.85, 1.95)
{\textbf{Input}\\requirement\\[-1pt]$x_i$};

\node[bluebox, minimum width=1.95cm] (retriever) at (-1.90, 1.95)
{\textbf{Retriever}\\[-1pt]$\mathcal{R}(x_i,\mathcal{D}_{\mathrm{train}})$};

\node[bluebox, minimum width=2.80cm] (topk) at (1.50, 1.95)
{\textbf{Top-$k$ examples}\\[-1pt]
$\mathcal{E}_i=\{(x_{j_1},y_{j_1}),\ldots\}$};

\node[greenbox, minimum width=2.30cm] (aug) at (5.10, 1.95)
{\textbf{Augmented input}\\[-1pt]$\tilde{x}_i=[x_i;\mathcal{E}_i]$};

\node[modelbox, minimum width=1.95cm] (raft) at (8.20, 1.95)
{\textbf{RAFT policy}\\[-1pt]$\pi_{\mathrm{RAFT}}$};

\draw[line] (input.east) -- (retriever.west);
\draw[line] (retriever.east) -- (topk.west);
\draw[line] (topk.east) -- (aug.west);
\draw[redline] (aug.east) -- (raft.west);

\node[bridge] (bridge) at (8.20, 0.50)
{initialize DPO\\from $\pi_{\mathrm{RAFT}}$};

\draw[grayline] (raft.south) -- (bridge.north);

\node[title] at (\stageCenterX, -0.16)
{STAGE 2: Direct Preference Optimization (DPO)};

\node[greenbox, minimum width=1.95cm, minimum height=0.82cm] (sample) at (-8.05, -1.20)
{\textbf{Training sample}\\[-1pt]$(x_i,y_i)$};

\node[greenbox, minimum width=1.95cm, minimum height=0.82cm] (chosen) at (-4.90, -1.20)
{\textbf{Chosen}\\reference code\\[-1pt]$y_w \leftarrow y_i$};

\node[redbox, minimum width=2.15cm, minimum height=0.82cm] (perturb) at (-1.65, -1.20)
{\textbf{Rejected-response}\\construction};

\node[orangebox, minimum width=1.95cm, minimum height=0.82cm] (rejected) at (1.60, -1.20)
{\textbf{Rejected}\\hard negative\\[-1pt]$y_l$};

\node[redbox, minimum width=2.15cm, minimum height=0.82cm] (triple) at (4.85, -1.20)
{\textbf{Preference triple}\\[-1pt]$(x_i,y_w,y_l)$};

\node[modelbox, minimum width=2.25cm, minimum height=0.82cm] (initpolicy) at (8.20, -1.20)
{\textbf{Initial policy}\\[-1pt]$\pi_{\theta}\leftarrow\pi_{\mathrm{RAFT}}$};

\node[modelred, minimum width=2.00cm, minimum height=0.82cm] (ours) at (11.35, -1.20)
{\textbf{Final policy}\\[-1pt]$\pi_{\mathrm{RAPO}}$};

\draw[line] (sample.east) -- (chosen.west);
\draw[redline] (chosen.east) -- (perturb.west);
\draw[redline] (perturb.east) -- (rejected.west);
\draw[line] (rejected.east) -- (triple.west);
\draw[line] (triple.east) -- (initpolicy.west);
\draw[redline] (initpolicy.east) -- (ours.west);

\draw[grayline] (bridge.south) -- (initpolicy.north);

\node[
    font=\scriptsize\bfseries,
    text=red!70!black,
    align=center
] (strategytitle) at (-1.65, -2.05)
{rejected-response construction};

\node[strategy, minimum width=0.82cm, inner xsep=1.5pt] (surface) at (-3.55, -2.90)
{SLP};

\node[strategy, minimum width=0.82cm, inner xsep=1.5pt] (logic) at (-1.65, -2.90)
{GLP};

\node[strategyours, minimum width=0.82cm, inner xsep=1.5pt] (semantic) at (0.25, -2.90)
{SAP};

\coordinate (branchMid) at (-1.65, -2.52);
\coordinate (branchL) at (surface.north |- branchMid);
\coordinate (branchM) at (logic.north |- branchMid);
\coordinate (branchR) at (semantic.north |- branchMid);

\draw[plainred] (perturb.south) -- (strategytitle.north);

\draw[plainred] (strategytitle.south) -- (branchM);

\draw[plainred] (branchL) -- (branchR);

\draw[plainred] (branchL) -- (surface.north);
\draw[plainred] (branchM) -- (logic.north);
\draw[plainred] (branchR) -- (semantic.north);

\end{tikzpicture}
}
\caption{Overview of RAPO-Sol. Stage~1 uses retrieved requirement-code examples only during fine-tuning to learn reusable contract-level structures. Stage~2 initializes from the RAFT policy and applies DPO on preference triples, where the reference contract is the chosen response and a Solidity-aware perturbed variant is the rejected response.}
\label{fig2_framework_overview}
\end{figure*}

